Sequential Spatially Balanced Sampling

Sequential sampling occurs when the entire population is not known in advance and data are obtained one at a time or in groups of units. This manuscript proposes a new algorithm to sequentially select a balanced sample. The algorithm respects equal and unequal inclusion probabilities. The method can also be used to select a spatially balanced sample if the population of interest contains spatial coordinates. A simulation study is proposed and the results show that the proposed method outperforms other methods.

==> artificial.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-05-30 08:19:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (418.34,216.81);
\begin{scope}
\path[clip] ( 57.86, 49.48) rectangle (203.85,195.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.46, 79.58) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.39, 57.03) circle (  1.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.70,143.17) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.14, 69.74) circle (  1.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.74,131.53) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.78,138.57) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.42,132.74) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.50, 97.17) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.63, 86.41) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.87, 98.95) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.39,138.17) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.79, 96.95) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.45,100.21) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.72,181.42) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.82,187.82) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.78,119.05) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.15, 68.18) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.36,150.35) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.52,137.66) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.06,180.55) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,127.75) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.80, 58.38) circle (  2.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.24,166.58) circle (  2.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.75, 56.12) circle (  2.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.04, 85.61) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.03, 94.05) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.33, 56.12) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.06,178.17) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.79, 89.03) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.15, 79.92) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.77,151.17) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.56,159.16) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.76,130.08) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.48,188.66) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.88, 81.84) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.17, 77.73) circle (  2.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.30,147.79) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13,163.62) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.19,116.31) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.52,136.46) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.61,146.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.48,177.02) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.58,147.22) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19,133.21) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.13, 92.41) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.29,119.01) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.94,114.98) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.94, 63.59) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.21,165.59) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41,140.10) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.80, 61.17) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83,113.40) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.91,130.60) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.95, 69.48) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.21,132.51) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.43, 87.94) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.09,129.41) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.17,111.70) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.33,115.28) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.86,118.37) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.29,120.50) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.65,136.25) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.27, 68.64) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41,110.22) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.33, 76.19) circle (  1.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.92,142.39) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.06,159.77) circle (  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.77,174.24) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35,185.43) circle (  0.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.98, 80.30) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53,111.95) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.01,174.24) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 90.19) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.39, 97.63) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.20,127.35) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.69,128.20) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.55,136.17) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.60,144.06) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.57,180.50) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.04, 90.13) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.30,120.24) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.03, 96.39) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.15, 83.18) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.91, 93.34) circle (  2.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22, 69.37) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.85,147.24) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.26,143.33) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.25,184.33) circle (  0.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.70,163.77) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.30, 99.65) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.41,146.52) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.68,116.86) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.54, 62.54) circle (  0.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.00,113.64) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.69,174.56) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.72,141.41) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.33,169.29) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.74,137.07) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.04, 99.82) circle (  2.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.40,157.30) circle (  1.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.20, 91.40) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.02,120.94) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.53,183.47) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.93,161.94) circle (  2.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.42,123.70) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.55, 80.47) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.32,173.58) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79, 58.02) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.95,103.09) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.28, 97.95) circle (  2.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.17, 99.62) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60,155.34) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.49,186.76) circle (  1.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.83,183.52) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.83, 57.34) circle (  2.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.01,168.15) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.08,123.77) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.70,101.78) circle (  2.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.56, 74.28) circle (  1.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27, 96.91) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.09,127.65) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.49,167.03) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.00,100.18) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.02,108.07) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.87, 64.33) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.79,143.77) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 66.29) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.83,174.52) circle (  1.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.25,151.38) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.38,108.10) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.24,125.16) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.64,181.51) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.17,158.83) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.98,164.00) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86,172.95) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17,137.45) circle (  2.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.97, 91.04) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.33, 60.17) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.44, 81.42) circle (  2.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.24, 93.89) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.07,149.75) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.22,173.15) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.49, 85.95) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.81,175.81) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.57, 58.39) circle (  1.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68, 67.71) circle (  2.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.59,157.07) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.40, 68.58) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.49, 58.18) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.73,176.30) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.20,184.54) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.82,162.71) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.60,145.75) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.40,158.74) circle (  1.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.89,135.89) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.85,172.81) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.44, 69.88) circle (  1.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.19,159.19) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.75,108.28) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.28,169.76) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.08,172.94) circle (  2.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.11,132.30) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.54,187.80) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.89,158.85) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.06, 61.22) circle (  1.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.06, 80.36) circle (  1.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80,178.73) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.23,160.53) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.28, 59.08) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.29,158.41) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.51,120.03) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.02, 96.23) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.22,135.73) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.86, 91.08) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.78,139.65) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.89, 59.19) circle (  0.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.62,111.61) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.29,170.15) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.86, 83.35) circle (  2.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.06,165.94) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.94, 57.41) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.47,154.11) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.72, 70.75) circle (  2.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.02,176.73) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.78,174.34) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.86, 65.63) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.01,132.85) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.34,124.92) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,144.83) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.63,154.31) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43, 67.99) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.34,127.30) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.54, 64.36) circle (  1.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.62, 99.65) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.36,100.49) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.83, 71.62) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.12,139.66) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.63,142.20) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.67,121.45) circle (  2.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.73,113.96) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42,100.98) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.83,128.00) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.46,149.76) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.33,150.64) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.46, 56.62) circle (  1.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.35,150.32) circle (  2.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.62, 77.60) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.29,170.07) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.61,119.75) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.55, 93.22) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.11,124.24) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.18,131.98) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.63, 65.22) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.15,180.05) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.05,181.69) circle (  2.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.85,152.46) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.43, 56.52) circle (  2.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.02,106.08) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.38,137.45) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.98,100.19) circle (  2.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.93, 77.62) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.14, 87.36) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.32,116.06) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.40, 94.24) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.54,180.15) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.24,105.67) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.43,155.60) circle (  2.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.33,164.02) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 59.15) circle (  2.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.10,126.90) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37,134.77) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82,142.61) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.42,173.44) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.02, 66.42) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.08, 67.64) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.90, 61.21) circle (  1.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 74.41) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.60,105.23) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.36,148.34) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.89, 73.45) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.67,125.22) circle (  2.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.29, 63.11) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.75, 97.46) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.69,116.19) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.17,132.81) circle (  2.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.79, 69.33) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.85,151.22) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.03,135.05) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.18,103.92) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.50,119.77) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.00,167.04) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.37,150.42) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.79,127.50) circle (  2.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.28,108.66) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.38,107.80) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.03, 75.36) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.30, 61.73) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.92,177.35) circle (  1.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.58,153.52) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.76,122.94) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.24,123.34) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.23,127.69) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.19,143.55) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.85,171.65) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.54,142.97) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29,107.33) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.53,131.66) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.57,133.37) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.36,113.55) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.26,104.88) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.14,166.56) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.19, 67.80) circle (  1.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.97,111.06) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.54, 71.94) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.05,110.55) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.40,146.61) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.74, 92.16) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.11, 79.90) circle (  2.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.48,167.59) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.94, 68.13) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.65, 71.84) circle (  1.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.23,107.46) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.31, 59.93) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.37, 61.19) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.26, 62.47) circle (  1.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70,119.05) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.16,154.73) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.40, 82.66) circle (  2.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.96, 61.79) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.78,102.60) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.10, 59.25) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.47,110.54) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87,138.77) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.29,156.84) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.65,181.68) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.27, 65.85) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.55, 81.12) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.53,142.78) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.79, 92.08) circle (  2.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.79,173.31) circle (  1.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.86, 49.48) rectangle (203.85,195.45);
\end{scope}
\begin{scope}
\path[clip] (227.94, 49.48) rectangle (373.92,195.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.01,143.54) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.26,153.51) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.57,154.75) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.75,160.79) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.07,159.44) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.67,153.80) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.42,144.31) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.13,149.86) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.22,143.74) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.32,141.48) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.51,156.86) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.39,144.58) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.49,152.43) circle (  2.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.67,158.41) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.81,156.00) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.97,141.50) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.67,147.31) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.36,141.50) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.91,139.05) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.25,134.08) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.39,139.48) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.99,134.47) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.04,134.03) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.82,135.40) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.82,128.15) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.71,122.77) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.51,137.42) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.34,135.95) circle (  2.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.92,125.99) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.96,164.73) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.05,156.53) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.24,160.33) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.18,159.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.80,164.35) circle (  2.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.36,146.32) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.86,165.17) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.56,159.10) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.88,154.03) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.82,160.20) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.61,154.61) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.62,162.47) circle (  2.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.43,157.54) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.68,147.03) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.10,149.46) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.13,160.52) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.71,150.22) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.22, 91.48) circle (  2.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.78, 96.68) circle (  2.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.55, 86.40) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.58, 86.03) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.38, 92.50) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.90, 98.63) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52, 85.29) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.01, 98.77) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.03, 91.59) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.68, 86.12) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.03, 82.64) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.96, 93.04) circle (  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.08, 98.00) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.44, 95.71) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.53, 94.91) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.14, 88.36) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.02,100.80) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.24, 75.31) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.59, 71.44) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.74, 68.08) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.34, 71.65) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.72, 65.70) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.19, 83.12) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.53, 73.37) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 66.24) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.02, 66.36) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.77, 68.70) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.44, 73.44) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.17, 75.80) circle (  2.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.05, 69.24) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.20, 65.69) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.10, 80.20) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.94, 76.19) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.00, 79.82) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.09, 87.61) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.23, 93.21) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.42,103.51) circle (  2.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.59, 97.26) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.93, 89.99) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.96,100.05) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.20, 92.31) circle (  2.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.63, 91.51) circle (  1.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.85,102.46) circle (  2.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.66, 88.12) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.97, 90.56) circle (  2.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.84,103.59) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.65,104.74) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.35, 96.28) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.42, 98.74) circle (  2.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.38,108.80) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.68,114.61) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.61,105.15) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.65,101.85) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.40,107.73) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.03,101.03) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.45,110.27) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.37,102.87) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.92,113.48) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.86,109.55) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.80, 95.10) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.54,108.71) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.66,107.42) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.39,112.63) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.83,104.71) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.06,109.64) circle (  2.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.90,102.03) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.53,126.71) circle (  3.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.29,124.35) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.54,129.60) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.24,118.22) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.58,122.52) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.51,120.95) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.81,130.67) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.07,130.84) circle (  2.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.92,131.34) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.82,136.91) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.09,122.20) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.71,128.06) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.57,126.67) circle (  3.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.36,130.90) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.07,132.48) circle (  2.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.24,131.70) circle (  3.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.38,129.54) circle (  3.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.72,181.45) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.52,182.46) circle (  2.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (349.72,188.24) circle (  2.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.43,187.16) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.16,188.81) circle (  2.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.70,183.26) circle (  2.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.40,183.87) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.28,115.08) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.60,123.18) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.76,110.93) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.55,113.69) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.84,117.68) circle (  2.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.72,113.96) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.88,121.91) circle (  2.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (352.29,126.57) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.42,116.72) circle (  2.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.33,118.98) circle (  2.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.95,121.28) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.77,109.87) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.15,118.24) circle (  2.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.97,122.93) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.08,124.63) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.73,116.67) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.09,128.32) circle (  2.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.97,135.99) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.52,121.78) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.74,130.08) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.24,136.40) circle (  2.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.88,127.18) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.33,132.38) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.08,130.79) circle (  2.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.65,128.47) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.99,124.71) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.08,125.42) circle (  2.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.92,130.64) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.54,129.00) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.53,119.87) circle (  2.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.40,134.41) circle (  2.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.75,138.30) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.96,126.77) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.04,121.50) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (347.39,133.24) circle (  2.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.28,129.26) circle (  2.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.72,138.03) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.52,179.31) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.09,181.38) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.17,185.32) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.96,179.66) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.23,188.74) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.46,185.13) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.64,184.30) circle (  1.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.77,180.39) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.11,181.60) circle (  0.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.99,176.72) circle (  1.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.65,175.89) circle (  1.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.50,175.03) circle (  1.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.43,181.60) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.79,187.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27,158.42) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.86,144.09) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.67,144.14) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.40,147.41) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.90,150.00) circle (  2.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.30,148.90) circle (  2.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.67,159.29) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.66,146.32) circle (  2.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.66,143.82) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.05,154.20) circle (  2.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.47,142.72) circle (  2.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.10,152.60) circle (  2.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.50,151.73) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.04,149.27) circle (  2.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.94,152.79) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.20,157.20) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.68,145.18) circle (  2.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.82,188.02) circle (  2.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.79,127.15) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.25,128.03) circle (  2.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.95,130.82) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.42,119.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.03,133.40) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.20,135.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.88,124.41) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.47,121.79) circle (  2.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.63,128.98) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95,127.29) circle (  2.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.90,125.93) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.25,136.31) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.74,128.24) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.87,119.12) circle (  2.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.15,127.19) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.06,128.55) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.02,129.64) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.29,161.23) circle (  1.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.21,151.83) circle (  1.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.42,164.58) circle (  1.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.06,167.78) circle (  1.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.96,162.31) circle (  1.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.16,155.04) circle (  2.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.93,135.23) circle (  2.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.41,135.37) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.45,146.71) circle (  2.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.90,145.05) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.85,147.35) circle (  2.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.32,138.78) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.58,142.23) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.52,133.03) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.75,142.09) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.21,140.68) circle (  2.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.79,140.94) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.46,147.70) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,133.83) circle (  2.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.80,148.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.12,135.99) circle (  2.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.29, 73.39) circle (  1.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (366.54, 63.81) circle (  0.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.74, 65.90) circle (  1.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.80, 73.87) circle (  2.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.88, 78.95) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.75, 77.74) circle (  2.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.99, 74.04) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.88, 81.38) circle (  2.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (344.01, 83.64) circle (  2.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.03, 73.33) circle (  2.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.82, 76.27) circle (  2.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.22, 77.96) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.52, 75.69) circle (  2.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.95, 90.32) circle (  2.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.20, 79.04) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.19, 85.46) circle (  2.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.42, 74.28) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.98, 77.13) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.60, 82.85) circle (  2.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (341.96, 73.85) circle (  2.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.11, 57.01) circle (  2.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.16, 60.30) circle (  2.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.59, 61.82) circle (  2.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.40, 60.67) circle (  2.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.95,182.63) circle (  2.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.53,183.15) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.48,178.80) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.91,183.17) circle (  2.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.16,185.50) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.56,185.37) circle (  2.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.87,175.06) circle (  2.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.17,179.40) circle (  2.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.85,188.06) circle (  2.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.95,176.74) circle (  2.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.30,182.02) circle (  2.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.14,185.11) circle (  2.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.00,178.66) circle (  2.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.88,180.13) circle (  2.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.96,187.35) circle (  2.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.63,186.40) circle (  2.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.52, 76.91) circle (  2.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.92, 80.98) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.74, 78.04) circle (  2.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.50, 77.15) circle (  2.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.94, 83.01) circle (  2.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.03, 90.45) circle (  2.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.39, 90.47) circle (  2.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.99, 78.44) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.08, 91.44) circle (  2.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.82, 80.80) circle (  2.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.02, 77.13) circle (  2.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.00, 75.61) circle (  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.75, 75.07) circle (  2.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.24, 86.57) circle (  2.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.97, 86.27) circle (  2.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (296.77, 87.19) circle (  2.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.16, 80.29) circle (  2.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (227.94, 49.48) rectangle (373.92,195.45);
\end{scope}
\begin{scope}
\path[clip] ( 57.86,195.45) rectangle (203.85,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.85,200.62) {Complete Spatial Randomness};
\end{scope}
\begin{scope}
\path[clip] (227.94,195.45) rectangle (373.92,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (300.93,200.62) {Neyman-Scott process};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 50.61,122.46) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 92.82, 13.34) {Inclusion probabilities};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.83, 15.27) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.92, 15.27) circle (  2.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.01, 15.27) circle (  2.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (219.97, 12.79) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (273.07, 12.79) {0.30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (418.34,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (326.16, 12.79) {0.35};
\end{scope}
\end{tikzpicture}

